Scheduling in distributed systems: A cloud computing perspective

Scheduling is essentially a decision-making process that enables resource sharing among a number of activities by determining their execution order on the set of available resources. The emergence of distributed systems brought new challenges on scheduling in computer systems, including clusters, grids, and more recently clouds. On the other hand, the plethora of research makes it hard for both newcomers researchers to understand the relationship among different scheduling problems and strategies proposed in the literature, which hampers the identification of new and relevant research avenues. In this paper we introduce a classification of the scheduling problem in distributed systems by presenting a taxonomy that incorporates recent developments, especially those in cloud computing. We review the scheduling literature to corroborate the taxonomy and analyze the interest in different branches of the proposed taxonomy. Finally, we identify relevant future directions in scheduling for distributed systems.

==> (inline-0) <==
\begin{tabular}{l|cccccc|ccccc|cc|cc|cccc|cccccc}
    \toprule
        & \multicolumn{25}{c}{Cloud taxonomy branches} \\[5pt]
        & \rot{S/T/.../C/SaaS} & \rot{S/T/.../C/PaaS} & \rot{S/T/.../C/IaaS/Public} & \rot{S/T/.../C/IaaS/Private} &  \rot{S/T/.../C/IaaS/Hybrid} & \rot{S/T/.../C/IaaS/Community}
        & \rot{S/OBJ/P/MP/Min. DC costs} & \rot{S/OBJ/P/MP/Min. ex. costs} & \rot{S/OBJ/P/Max. user QoS} & \rot{S/OBJ/C/Min. ex. costs} & \rot{S/OBJ/C/Max. QoS} 
        & \rot{S/I/S/MC/Charging Model} & \rot{S/I/S/MC/Price} &  \rot{S/A/V/Virtual machines}  & \rot{S/A/V/Containers} &  \rot{S/I/S/VMs/Security}  & \rot{S/I/S/VMs/P/Processor} & \rot{S/I/S/VMs/P/Disk} & \rot{S/I/S/VMs/P/Network} 
        & \rot{S/L/P/SaaS} & \rot{S/L/P/PaaS} & \rot{S/L/P/IaaS} & \rot{S/L/C/User} & \rot{S/L/C/P/SaaS} & \rot{S/L/C/P/PaaS--Broker} \\
        \midrule
\rowcolor{Grey7} \textbf{2016} & & & & & & & & & & & & & & & & & & & & & & & & & \\        
Abdullahi, M. et al. \cite{Abdullahi2016640}  & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ $ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ \\
\rowcolor{Grey9} Bryk, P. et al. \cite{Bryk2016} & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\bullet$ & $\circ $ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ \\
Deldari, A et al. \cite{Deldari2016}  &   $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ \\ 
\rowcolor{Grey9} Gupta, I. et al. \cite{Gupta2016}   & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ \\
He, T-Q. et al. \cite{he2016queuing} &   $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ \\ 
\rowcolor{Grey9} Juarez, E. et al. \cite{Juarez2016} & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet $ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ \\
 Kliazovich, D. et al. \cite{Kliazovich2016} & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ $ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ \\
\rowcolor{Grey9}  Liu, L. et al \cite{Liu2016}  & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ \\
Maheshwari, K. et al. \cite{Maheshwari2016206} & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ \\
\rowcolor{Grey9} Omezzine, E. et al. \cite{Omezzine2016} & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ \\
Sedaghat2016, M. et al \cite{Sedaghat2016}  & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ \\
\rowcolor{Grey9} Tchernykh, A. et al. \cite{Tchernykh2016}  & $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$& $\bullet$	& $\circ$	& $\circ$	& $\circ$\\
Zhang, R. et al. \cite{Zhang:2016:ORS:2913990.2914137} & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ $ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ \\
\rowcolor{Grey7} \textbf{2015} & & & & & & & & & & & & & & & & & & & & & & & & & \\
Amalarethinam and Beena \cite{Amalarethinam2015660} & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ $ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ \\
\rowcolor{Grey9}  Bijon, K. et al. \cite{Khalid2015} & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ $ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ \\
 Genez, T. et al. \cite{Genez2015} & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ \\ 
\rowcolor{Grey9} Hoenisch, P. et al. \cite{Hoenisch2015} & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ $ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ \\
Huang, D. et al. \cite{Daochao2015}  & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ \\
\rowcolor{Grey9} Lee,  Y. C. et al \cite{Lee2015} & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ $ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ \\
 Lin, X. et al. \cite{Lin2015} & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ $ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ \\
\rowcolor{Grey9} Malawski, M. et al. \cite{malawski2015} &$\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\bullet$ & $\circ $ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ \\
 Panda and Jana \cite{Panda2015} & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ $ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ \\
\rowcolor{Grey9} Sahni and Vidyarthi  \cite{Sahni2015}  & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ $ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ \\
Vieira, C. et al. \cite{Vieira2015}  & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\bullet$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ $ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ \\
\rowcolor{Grey7} \textbf{2014} & & & & & & & & & & & & & & & & & & & & & & & & &  \\
Bellavista, P. et al. \cite{Bellavista2014} & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ $ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ \\
\rowcolor{Grey9} Calheiros and Buyya \cite{Calheiros2014} & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ $ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ \\
Di, S. et al. \cite{Di2014} &$\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\bullet$ & $\circ $ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ \\
\rowcolor{Grey9}  Duan, R. et al. \cite{Duan2014}  & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\bullet$ & $\circ $ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ \\
 Fr\^incu, M. E\cite{Frincu2014138} & $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$ \\
\rowcolor{Grey9} Kang, S. \cite{Kang2014} & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ $ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ \\
 Genez, T. et al. \cite{Genez2014} & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ \\ 
\rowcolor{Grey9} Genez, T. et al. \cite{Genez2014a} & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ \\ 
 Kune, R. et al. \cite{Kune2014} & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ $ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ \\
\rowcolor{Grey9} Lin, W et al.  \cite{Weiwei-Bandwidth2014} & $\circ$	 & $\circ$	& $\circ$	& $\bullet$&	$\circ$	&$\circ$	&$\circ$	&$\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$& $\circ$ & $\circ$ 	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$ \\
Liu, Z. et al. \cite{Liu2014} &$\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ $ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ \\
\rowcolor{Grey9}  Maguluri and Srikant \cite{Maguluri2014}  & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ \\
Poola, D. et al. \cite{Poola2014523} & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ $ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ \\ 
\rowcolor{Grey9}  Poola, D. et al. \cite{poolaRoubust2014}  & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ \\
Raju, R. et al. \cite{Raju2014} & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ \\
\rowcolor{Grey9}  Rodriguez and Buyya \cite{6782394}  & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ \\
Sandhu and Sood \cite{SandhuBigData2014}  & $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$\\
\rowcolor{Grey9}  Shie, M-R. et al. \cite{ShieDistributedFederated2014} & $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
Somasundaram and & & & & & & & & & & & & & & & & & & & & & & & & & \\
Govindarajan \cite{Somasundaram2014} & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ $ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ \\
\rowcolor{Grey9}  Tchernykh, A et al.	\cite{TchernykhOnline2014} & $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$& $\bullet$	& $\circ$	& $\circ$	& $\circ$\\
Tsai, C-W. et al. \cite{Tsai2014}  & $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$& $\circ$	& $\bullet$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9} Vieira, C. et al. \cite{Vieira2014}  & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\bullet$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ $ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ \\
 Wang, X. et al. \cite{Wang201491} & $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$\\
\rowcolor{Grey9}  Wu, C-M. et al. \cite{Wu2014141} & $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$\\
Wu, L. et al. \cite{Linlin-SLA-SaaS2014} & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ \\
\rowcolor{Grey9}  Xiang, X. et al. \cite{Xiang2014} & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\bullet $ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ \\
Zhang, C et al. \cite{Zhang2014}   & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ \\
\rowcolor{Grey9}  Zhang, F. et al.	\cite{Zhang2014309}  & $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$\\
Zhu, X. et al. \cite{Zhu2014}  & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\bullet $ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ \\
\rowcolor{Grey9}  Zuo, X. et al. \cite{Zuo2014} & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ $ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ \\
     \bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|cccc|cccc|ccc|cc}
    \toprule
        & \multicolumn{22}{c}{Pre-cloud taxonomy branches} \\[5pt]
        & \rot{S/O/Centralized} & \rot{S/O/Decentralized} & \rot{S/O/Hierarchical} & \rot{S/I/A/Uncertain} &  \rot{S/I/A/Stochastic} & \rot{S/I/A/Precise}
        & \rot{S/I/S/Resources} & \rot{S/I/S/Jobs} & \rot{S/I/S/Users} & \rot{S/F/Online} & \rot{S/F/Offline/Static} 
        & \rot{S/F/Offline/Semi-Static}  & \rot{S/F/Offline/Dynamic} & \rot{S/A/T/Independent} & \rot{S/A/T/Dependent} & \rot{S/A/S/Independent} & \rot{S/A/S/Dependent}
        & \rot{S/OPT/Single criterium} &  \rot{S/OPT/Bi-criteria} &  \rot{S/OPT/Multi-criteria} & \rot{S/OUT/Imprecise} & \rot{S/OUT/Exact} \\ 
         \midrule
\rowcolor{Grey7}\textbf{2016} & & & & & & & & & & & & & & & & & & & & & & \\
Abdullahi, M. et al. \cite{Abdullahi2016640}   & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9} Bryk, P. et al. \cite{Bryk2016}   & $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
Deldari, A et al. \cite{Deldari2016}  & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9} Gupta, I. et al. \cite{Gupta2016}    & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\  
He, T-Q. et al. \cite{he2016queuing}& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9} Juarez, E. et al. \cite{Juarez2016}  & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
 Kliazovich, D. et al. \cite{Kliazovich2016}   &  $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9} Liu, L. et al \cite{Liu2016} & $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$\\
Maheshwari, K. et al. \cite{Maheshwari2016206} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9} Omezzine, E. et al. \cite{Omezzine2016}  & $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$\\
Sedaghat2016, M. et al \cite{Sedaghat2016}   & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9} Tchernykh, A. et al. \cite{Tchernykh2016} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\
Zhang, R. et al. \cite{Zhang:2016:ORS:2913990.2914137}  & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey7}\textbf{2015} & & & & & & & & & & & & & & & & & & & & & & \\
Amalarethinam and Beena \cite{Amalarethinam2015660}  & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9}  Bijon, K. \cite{Khalid2015}  & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\
  Genez, T. et al. \cite{Genez2015}& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$\\
 \rowcolor{Grey9}Hoenisch, P. et al. \cite{Hoenisch2015} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$\\
Huang, D. et al. \cite{Daochao2015} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9} Lee,  Y. C. et al \cite{Lee2015} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
 Lin, X. et al. \cite{Lin2015}  &  $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\ 
\rowcolor{Grey9} Malawski, M. et al. \cite{malawski2015} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\
 Panda and Jana \cite{Panda2015}  &  $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9} Sahni and Vidyarthi  \cite{Sahni2015} &  $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
Vieira, C. et al. \cite{Vieira2015} &  $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\ 
\rowcolor{Grey7} \textbf{2014} & & & & & & & & & & & & & & & & & & & & & & \\
 Bellavista, P. et al. \cite{Bellavista2014} &  $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\ 
\rowcolor{Grey9} Calheiros and Buyya \cite{Calheiros2014} &  $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
Di, S. et al. \cite{Di2014} &  $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$\\
\rowcolor{Grey9}  Duan, R. et al. \cite{Duan2014} &  $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$\\
 Fr\^incu, M. E \cite{Frincu2014138}    & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9} Kang, S. \cite{Kang2014} &  $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\ 
  Genez, T. et al. \cite{Genez2014}& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$\\
\rowcolor{Grey9}   Genez, T. et al. \cite{Genez2014a}& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$\\
 Kune, R. et al. \cite{Kune2014} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9} Lin, W. et al. \cite{Weiwei-Bandwidth2014} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$ \\
Liu, Z. et al. \cite{Liu2014} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9}  Maguluri and Srikant \cite{Maguluri2014} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\
Poola, D. et al. \cite{poolaRoubust2014} 	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$\\
\rowcolor{Grey9}  Poola, D. et al.\cite{Poola2014523} &  $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
Raju, R. et al. \cite{Raju2014} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9}  Rodriguez and Buyya \cite{6782394}& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$\\
Sandhu and Sood \cite{SandhuBigData2014}  	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$\\
\rowcolor{Grey9}  Shie, M-R. et al. \cite{ShieDistributedFederated2014} 	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$\\
Somasundaram and  & & & & & & & & & & & & & & & & & & & & & & \\ 
 Govindarajan \cite{Somasundaram2014} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9}  Tchernykh, A. et al.	\cite{TchernykhOnline2014} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$\\
 Tsai, C-W. et al. \cite{Tsai2014} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9}Vieira, C. et al. \cite{Vieira2014} &  $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\ 
  Wang, X. et al. \cite{Wang201491}	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9} Wu, C-M. et al. \cite{Wu2014141}	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\
 Wu, L. et al. \cite{Linlin-SLA-SaaS2014} & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ &  $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ \\
\rowcolor{Grey9} Xiang, X. et al. \cite{Xiang2014} &  $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$\\ 
 Zhang, C. et al. \cite{Zhang2014}  & $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$\\
\rowcolor{Grey9} Zhang, F. et al.	\cite{Zhang2014309} & $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$\\
 Zhu, X. et al. \cite{Zhu2014} &  $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\ 
\rowcolor{Grey9} Zuo, X. et al. \cite{Zuo2014}  & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\bullet$\\
     \bottomrule
\end{tabular}
\begin{tabular}{l|cccccc|ccccc|cc|cc|cccc|cccccc|}
    \toprule
        & \multicolumn{25}{c}{Cloud taxonomy branches} \\[5pt]
        & \rot{S/T/.../C/SaaS} & \rot{S/T/.../C/PaaS} & \rot{S/T/.../C/IaaS/Public} & \rot{S/T/.../C/IaaS/Private} &  \rot{S/T/.../C/IaaS/Hybrid} & \rot{S/T/.../C/IaaS/Community}
        & \rot{S/OBJ/P/MP/Min. DC costs} & \rot{S/OBJ/P/MP/Min. ex. costs} & \rot{S/OBJ/P/Max. user QoS} & \rot{S/OBJ/C/Min. ex. costs} & \rot{S/OBJ/C/Max. QoS} 
        & \rot{S/I/S/MC/Charging Model} & \rot{S/I/S/MC/Price} &  \rot{S/A/V/Virtual machines}  & \rot{S/A/V/Containers} &  \rot{S/I/S/VMs/Security}  & \rot{S/I/S/VMs/P/Processor} & \rot{S/I/S/VMs/P/Disk} & \rot{S/I/S/VMs/P/Network} 
        & \rot{S/L/P/SaaS} & \rot{S/L/P/PaaS} & \rot{S/L/P/IaaS} & \rot{S/L/C/User} & \rot{S/L/C/P/SaaS} & \rot{S/L/C/P/PaaS--Broker} \\
        \midrule
\rowcolor{Grey7}\textbf{2013} & & & & & & & & & & & & & & & & & & & & & & & & & \\
Abrishami, S. et al. \cite{Abrishami2013158}  & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ \\
\rowcolor{Grey9} Dhillon, J. S. et al. \cite{Dhillon2013} & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ \\
Ergu, D. et al. \cite{Ergu2013} & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ \\
\rowcolor{Grey9} Genez, T. et al	\cite{Genez2013} & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ \\ 
Ghribi, C. et al \cite{Ghribi2013}  & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ \\
\rowcolor{Grey9} Huang, Y. et al. \cite{Huang2013402} & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ \\
Jain, N et al. \cite{Navendu2013} & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ \\
\rowcolor{Grey9} Kessaci, Y. et al. \cite{Kessaci2013} & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ \\
Lucas-Simarro, J. L. et al. \cite{LucasSimarro20131431}  & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\bullet$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ \\ 
\rowcolor{Grey9} Marcon, D. et al. \cite{Marcon2013} & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ \\ 
Pereira, W. et al. 	\cite{Pereira2013} & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ \\ 
\rowcolor{Grey9} Rahman, M. et al. \cite{Rahman2013} & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ \\
Shen, S. et al. \cite{Shen2013} & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ \\
\rowcolor{Grey9} Takouna, I. et al. \cite{Takouna2013}  & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ \\
Van den Bossche, R. \cite{VandenBossche2013973}   & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ \\ 
\rowcolor{Grey9} Wu, Z. et al. \cite{Wu2013}  & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ \\
\rowcolor{Grey7}\textbf{2012} & & & & & & & & & & & & & & & & & & & & & & & & & \\
Biran, O. et al. \cite{Biran2012} & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ $ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ \\
\rowcolor{Grey9} Bessai, K. et al. \cite{Bessai2012}  & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ $ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ \\
Bittencourt, L. et al. \cite{bittencourt2012scheduling}  & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ \\
\rowcolor{Grey9} Genez, T. et al. \cite{Genez2012}    & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ \\
Huang, Q. et al. \cite{Huang2012} & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ \\
\rowcolor{Grey9} Lee, Y. et al. \cite{Lee2012591}       & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ \\
Leitner, P. et al. \cite{Leitner2012}     & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ \\
\rowcolor{Grey9} Li, J. et al. \cite{Li2012666}    & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ \\
  Lingfang, Z. \cite{Lingfang2012}   & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ \\
\rowcolor{Grey9} Moschakis and Karatza \cite{Moschakis2012} & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ \\
Oliveira, D. et all \cite{Oliveira2012} & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ \\
\rowcolor{Grey9}  Wang, W. et al \cite{Wang20122321}   & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ \\
\rowcolor{Grey7} \textbf{2011} & & & & & & & & & & & & & & & & & & & & & & & & & \\ 
Bittencourt and Madeira \cite{BittencourtJISA}  &   $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ \\ 
\rowcolor{Grey9}  Fr\^{i}ncu, M. et al. \cite{Frincu2011} &   $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ \\ 
Garg, S. et al.  \cite{Garg2011732} &   $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ \\ 
\rowcolor{Grey9}  Jin, J. et al. \cite{Jin2011}  &   $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ \\ 
Juhnke, E. et al. \cite{Juhnke2011}  &   $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ \\ 
\rowcolor{Grey9}  Lago, D. \cite{Lago2011}   &   $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ \\ 
Lee, G. et al \cite{Lee2011} &   $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ \\ 
\rowcolor{Grey9} Li, C-C. et al. \cite{Li20111}  &   $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ \\ 
 Li, W. et al. \cite{Li2011}&   $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ \\ 
\rowcolor{Grey9} Mezmas, M. et al. \cite{Mezmaz20111497}   &   $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ \\ 
Prodan, R. et al. \cite{Prodan2011}  &   $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ \\ 
\rowcolor{Grey9} Van den Bossche, R. et al. \cite{VandenBossche2011} &   $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ \\ 
 Vecchiola, C. et al. \cite{Vecchiola2011}  &   $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ \\ 
\rowcolor{Grey9} Wu, L. et al. \cite{Linlin2011} & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ \\
\rowcolor{Grey7}\textbf{2010} & & & & & & & & & & & & & & & & & & & & & & & & & \\
D\"ornemann, T. et al.  \cite{Dornemann2010}  &   $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ \\ 
\rowcolor{Grey9}  Fang, Y. et al. \cite{Fang2010}  &   $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ \\ 
 Hu, J. et al \cite{Hu2010}  &   $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $ \circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ \\ 
\rowcolor{Grey9} Huang and Huang  \cite{Huang2010}  &   $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ \\ 
    Li and Guo \cite{Li2010} &   $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ \\ 
\rowcolor{Grey9}  Li, J. et al. \cite{Li2010a}   &   $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ \\ 
Liu, K. et al. \cite{KeLiu2010} &   $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ \\ 
\rowcolor{Grey9} Liu, S. et al. \cite{Liu2010}  &   $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ \\ 
Moon, J. H. et al. \cite{Moon2010}  &   $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ \\ 
\rowcolor{Grey9}  Oprescu and Kielmann \cite{Oprescu2010} &   $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ \\ 
Pandey, S. et al. \cite{Pandey2010} &   $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ \\ 
\rowcolor{Grey9} Salehi and Buyya \cite{Salehi2010} &   $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ \\ 
Selvarani et al. \cite{Selvarani2010}  &   $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ \\ 
\rowcolor{Grey9} Van den Bossche, R. et al. \cite{denBossche2010} &   $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ \\ 
Wei, G. et al. \cite{Wei2010} &   $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ \\ 
\rowcolor{Grey9} Wu, Z. et al. \cite{Wu2010}   &   $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ \\  
Zhang and Li \cite{Zhang2010}  &   $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ \\ 
\rowcolor{Grey9}  Zhong, H. et al. \cite{Zhong2010}  &   $\circ$ & $\circ$ & $\bullet$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ \\

     \bottomrule
\end{tabular}
\begin{tabular}{l|ccc|ccc|ccc|cccc|cccc|ccc|cc|}
    \toprule
        & \multicolumn{22}{c}{Pre-cloud taxonomy branches} \\[5pt]
        & \rot{S/O/Centralized} & \rot{S/O/Decentralized} & \rot{S/O/Hierarchical} & \rot{S/IA/Uncertain} &  \rot{S/I/A/Stochastic} & \rot{S/I/A/Precise}
        & \rot{S/I/S/Resources} & \rot{S/I/S/Jobs} & \rot{S/I/S/Users} & \rot{S/F/Online} & \rot{S/F/Offline/Static} 
        & \rot{S/F/Offline/Semi-Static}  & \rot{S/F/Offline/Dynamic} & \rot{S/A/T/Independent} & \rot{S/A/T/Dependent} & \rot{S/A/S/Independent} & \rot{S/A/S/Dependent}
        & \rot{S/OPT/Single criterium} &  \rot{S/OPT/Bi-criteria} &  \rot{S/OPT/Multi-criteria} & \rot{S/OUT/Imprecise} & \rot{S/OUT/Exact} \\ 
         \midrule
\rowcolor{Grey7} \textbf{2013} & & & & & & & & & & & & & & & & & & & & & & \\
Abrishami, S. et al. \cite{Abrishami2013158} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9} Dhillon, J. S. et al. \cite{Dhillon2013}  & $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\
Ergu, D. et al. \cite{Ergu2013}  & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9}   Genez, T. et al. \cite{Genez2013}& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
Ghribi, C. et al \cite{Ghribi2013} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9} Huang, Y. et al. \cite{Huang2013402}   & $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\
Jain, N. et al. \cite{Navendu2013} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9}  Kessaci, Y. et al. \cite{Kessaci2013} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$\\
Lucas-Simarro, J. L. et al. \cite{LucasSimarro20131431} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9} Marcon, D. et al. \cite{Marcon2013} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$\\
Pereira, W. et al. 	\cite{Pereira2013} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9} Rahman, M. et al. \cite{Rahman2013} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\ 
Shen, S. et al. \cite{Shen2013}  & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\ 
\rowcolor{Grey9} Takouna, I. et al. \cite{Takouna2013}   & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$\\
Van den Bossche, R. \cite{VandenBossche2013973} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9}  Wu, Z. et al. \cite{Wu2013}  & $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$ \\
\rowcolor{Grey7}\textbf{2012} & & & & & & & & & & & & & & & & & & & & & & \\
Biran, O. et al. \cite{Biran2012} &  $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\ 
\rowcolor{Grey9}  Bessai, K. et al. \cite{Bessai2012}   & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
Bittencourt, L. et al. \cite{bittencourt2012scheduling}   & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9} Genez, T. et al. \cite{Genez2012}   & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
Huang, Q. et al. \cite{Huang2012} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9} Lee, Y. et al. \cite{Lee2012591}   & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\
Leitner, P. et al. \cite{Leitner2012}  & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9}  Li, J. et al. \cite{Li2012666} & $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
Lingfang, Z. \cite{Lingfang2012} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9} Moschakis and Karatza \cite{Moschakis2012} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\
Oliveira, D. et all \cite{Oliveira2012} & $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$\\
\rowcolor{Grey9}  Wang, W. et al \cite{Wang20122321}  & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey7} \textbf{2011} & & & & & & & & & & & & & & & & & & & & & & \\
Bittencourt and Madeira \cite{BittencourtJISA}  & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9} Fr\^{i}ncu, M. et al. \cite{Frincu2011} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$\\
  Garg, S. et al.  \cite{Garg2011732} & $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9}  Jin, J. et al. \cite{Jin2011}  & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\
Juhnke, E. et al. \cite{Juhnke2011} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9} Lago, D. \cite{Lago2011}  & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\
Lee, G. et al \cite{Lee2011} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9} Li, C-C. et al. \cite{Li20111} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\
Li, W. et al. \cite{Li2011} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9} Mezmas, M. et al. \cite{Mezmaz20111497}  & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
Prodan, R. et al. \cite{Prodan2011}  & $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9}  Van den Bossche, R. et al. \cite{VandenBossche2011} & $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
  Vecchiola, C. et al. \cite{Vecchiola2011} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9} Wu, L. et al. \cite{Linlin2011}  & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ &  $\bullet$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\circ$ & $\circ$ & $\bullet$ & $\circ$ & $\bullet$ \\
\rowcolor{Grey7}\textbf{2010} & & & & & & & & & & & & & & & & & & & & & & \\ 
D\"ornemann, T. et al.  \cite{Dornemann2010} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9} Fang, Y. et al. \cite{Fang2010}   & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\
Hu, J. et al \cite{Hu2010}  & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9} Huang and Huang  \cite{Huang2010}  & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\ 
Li and Guo \cite{Li2010} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\ 
\rowcolor{Grey9} Li, J. et al. \cite{Li2010a} & $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$\\
Liu, K. et al. \cite{KeLiu2010}  & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9} Liu, S. et al. \cite{Liu2010}  & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
Moon, J. H. et al. \cite{Moon2010}    & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9}  Oprescu and Kielmann \cite{Oprescu2010} & $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$\\
Pandey, S. et al. \cite{Pandey2010} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9} Salehi and Buyya \cite{Salehi2010} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\ 
Selvarani et al. \cite{Selvarani2010}  & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9} Van den Bossche, R. et al. \cite{denBossche2010} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
Wei, G. et al. \cite{Wei2010} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9}   Wu, Z. et al. \cite{Wu2010}    & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\
Zhang and Li \cite{Zhang2010} & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\bullet$\\
\rowcolor{Grey9}  Zhong et al. \cite{Zhong2010}  & $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\bullet$	& $\bullet$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$	& $\circ$	& $\circ$	& $\circ$	& $\bullet$\\

     \bottomrule
\end{tabular}
